Characterizing and evaluating adversarial examples for Offline Handwritten Signature Verification

The phenomenon of Adversarial Examples is attracting increasing interest from the Machine Learning community, due to its significant impact to the security of Machine Learning systems. Adversarial examples are similar (from a perceptual notion of similarity) to samples from the data distribution, that "fool" a machine learning classifier. For computer vision applications, these are images with carefully crafted but almost imperceptible changes, that are misclassified. In this work, we characterize this phenomenon under an existing taxonomy of threats to biometric systems, in particular identifying new attacks for Offline Handwritten Signature Verification systems. We conducted an extensive set of experiments on four widely used datasets: MCYT-75, CEDAR, GPDS-160 and the Brazilian PUC-PR, considering both a CNN-based system and a system using a handcrafted feature extractor (CLBP). We found that attacks that aim to get a genuine signature rejected are easy to generate, even in a limited knowledge scenario, where the attacker does not have access to the trained classifier nor the signatures used for training. Attacks that get a forgery to be accepted are harder to produce, and often require a higher level of noise - in most cases, no longer "imperceptible" as previous findings in object recognition. We also evaluated the impact of two countermeasures on the success rate of the attacks and the amount of noise required for generating successful attacks.

==> (inline-0) <==
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &     - &        - &   55.56 &     75.00 \\
		CLBP & RBF      &     - &        - &  100.00 &    100.00 \\
		SigNet & Linear & 97.22 &   100.00 &   97.22 &    100.00 \\
		SigNet & RBF    & 91.67 &   100.00 &   97.22 &    100.00 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &    - &        - &    0.36 &      2.34 \\
		CLBP & RBF      &    - &        - &    0.36 &      $10^{-9}$ \\
		SigNet & Linear & 4.19 &     2.08 &    7.37 &      4.43 \\
		SigNet & RBF    & 4.22 &     2.17 &    6.80 &      4.16 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &     - &        - &   45.95 &     48.65 \\
			&& skilled &     - &        - &   45.95 &     48.65 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &   100.00 &    0.00 &      0.00 \\
			&& skilled & 40.54 &   100.00 &    2.70 &      2.70 \\
			SigNet & RBF & random &  0.00 &   100.00 &    0.00 &      0.00 \\
			&& skilled & 29.73 &   100.00 &    2.70 &      2.70 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &    - &        - &    0.45 &      0.47 \\
			&& skilled &    - &        - &    0.53 &      0.67 \\
			SigNet & Linear & random &    - &     7.78 &       - &         - \\
			&& skilled & 4.29 &     4.13 &    1.72 &      0.52 \\
			SigNet & RBF & random &    - &     8.53 &       - &         - \\
			&& skilled & 4.24 &     4.54 &    0.94 &      0.27 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &     - &        - &   38.89 &     41.67 \\
		CLBP & RBF      &     - &        - &   77.78 &     77.78 \\
		SigNet & Linear & 88.89 &    80.56 &   52.78 &     44.44 \\
		SigNet & RBF    & 88.89 &    86.11 &   55.56 &     50.00 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			
			CLBP & Linear & random &     - &        - &   29.73 &     35.14 \\
			&& skilled &     - &        - &   27.03 &     29.73 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &    54.05 &    0.00 &      0.00 \\
			&& skilled & 21.62 &    78.38 &    2.70 &      0.00 \\
			SigNet & RBF & random &  0.00 &    78.38 &    0.00 &      0.00 \\
			&& skilled & 24.32 &    86.49 &    2.70 &      0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		SigNet & Linear & 37.84 &     8.11 &   40.54 &     18.92 \\
		SigNet & RBF    & 43.24 &    10.81 &   40.54 &     18.92 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			SigNet & Linear & random & 0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 0.00 &     2.70 &    0.00 &      0.00 \\
			SigNet & RBF & random & 0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 5.41 &     2.70 &    0.00 &      0.00 \\		
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			Baseline & Linear & 100.00 & 86.49 & 37.84 &  100.00 & 75.68 &  8.11 \\
			&  RBF & 100.00 & 89.19 & 43.24 &  100.00 & 81.08 & 10.81 \\
			Ens. Adv. & Linear &  70.27 & 64.86 & 16.22 &  100.00 & 89.19 &  8.11 \\
			& RBF &  72.97 & 59.46 & 16.22 &  100.00 & 86.49 &  5.41 \\
			Madry & Linear &  67.57 & 45.95 &  8.11 &  100.00 & 78.38 &  2.70 \\
			& RBF &  56.76 & 48.65 &  8.11 &  100.00 & 86.49 &  0.00 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			baseline & Linear & 4.25 & 4.29 & 4.46 &    2.03 & 2.05 & 2.22 \\
			& RBF & 4.29 & 4.32 & 4.49 &    2.16 & 2.15 & 2.52 \\
			ensadv & Linear & 4.58 & 4.52 & 4.38 &    2.19 & 2.33 & 2.05 \\
			& RBF & 4.55 & 4.50 & 4.34 &    2.35 & 2.48 & 2.23 \\
			madry & Linear & 4.88 & 4.90 & 4.05 &    4.94 & 4.96 & 1.95 \\
			& RBF & 4.87 & 4.90 & 4.07 &    5.26 & 5.54 &    - \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random &  0.00 &  0.00 & 0.00 &  100.00 & 51.35 & 0.00 \\
		&              & skilled & 35.14 & 32.43 & 0.00 &  100.00 & 67.57 & 2.70 \\
		& RBF & random &  0.00 &  0.00 & 0.00 &  100.00 & 70.27 & 0.00 \\
		&              & skilled & 35.14 & 29.73 & 5.41 &  100.00 & 83.78 & 2.70 \\
		ensadv & Linear & random &  0.00 &  0.00 & 0.00 &   97.30 & 45.95 & 0.00 \\
		&              & skilled & 29.73 & 13.51 & 0.00 &  100.00 & 78.38 & 0.00 \\
		& RBF & random &  0.00 &  0.00 & 0.00 &   97.30 & 70.27 & 0.00 \\
		&              & skilled & 24.32 & 21.62 & 0.00 &  100.00 & 83.78 & 0.00 \\
		madry & Linear & random &  0.00 &  0.00 & 0.00 &  100.00 & 54.05 & 0.00 \\
		&              & skilled & 35.14 & 27.03 & 2.70 &  100.00 & 78.38 & 2.70 \\
		& RBF & random &  0.00 &  0.00 & 0.00 &  100.00 & 78.38 & 0.00 \\
		&              & skilled & 35.14 & 27.03 & 5.41 &  100.00 & 94.59 & 5.41 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random &    - &    - &    - &    7.02 &  7.00 &    - \\
		&              & skilled & 4.41 & 4.42 &    - &    3.69 &  3.97 & 3.56 \\
		& RBF & random &    - &    - &    - &    7.89 &  8.28 &    - \\
		&              & skilled & 4.39 & 4.45 & 4.75 &    4.22 &  4.39 & 2.26 \\
		ensadv & Linear & random &    - &    - &    - &   12.41 & 11.93 &    - \\
		&              & skilled & 4.49 & 4.41 &    - &    6.77 &  7.11 &    - \\
		& RBF & random &    - &    - &    - &   13.05 & 13.66 &    - \\
		&              & skilled & 4.51 & 4.49 &    - &    7.68 &  7.23 &    - \\
		madry & Linear & random &    - &    - &    - &   15.01 & 15.83 &    - \\
		&              & skilled & 4.91 & 4.99 & 4.31 &    8.91 &  9.16 & 3.73 \\
		& RBF & random &    - &    - &    - &   15.79 & 16.14 &    - \\
		&              & skilled & 4.94 & 5.00 & 4.10 &    9.85 &  9.90 & 3.68 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrrrrrr}
		\toprule
		&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  &          &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear &       - &            - &       - &            - &   55.56 &         8.33 &    75.00 &         2.78 \\
		& RBF &       - &            - &       - &            - &  100.00 &         0.00 &   100.00 &         0.00 \\
		SigNet Baseline & Linear &  100.00 &        67.57 &  100.00 &        21.62 &   94.59 &         0.00 &   100.00 &         0.00 \\
		& RBF &  100.00 &        62.16 &  100.00 &        24.32 &   97.30 &         0.00 &   100.00 &         0.00 \\
		SigNet Ens. Adv. & Linear &   70.27 &        43.24 &  100.00 &         0.00 &   91.89 &         0.00 &   100.00 &         0.00 \\
		& RBF &   72.97 &        35.14 &  100.00 &         0.00 &   94.59 &         0.00 &   100.00 &         0.00 \\
		SigNet Madry & Linear &   67.57 &        59.46 &  100.00 &        56.76 &   64.86 &         0.00 &    97.30 &         2.70 \\
		& RBF &   56.76 &        51.35 &  100.00 &        59.46 &   67.57 &         0.00 &   100.00 &         2.70 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrrrrrr}
		\toprule
		&&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		&& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  & Forgery Type &         &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear & random &       - &            - &       - &            - &   45.95 &         0.00 &    48.65 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &   45.95 &         0.00 &    48.65 &         2.70 \\
		& RBF & random &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Baseline & Linear & random &    0.00 &         0.00 &  100.00 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   35.14 &        24.32 &  100.00 &        16.22 &    0.00 &         0.00 &     0.00 &         0.00 \\
		& RBF & random &    0.00 &         0.00 &  100.00 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   35.14 &        24.32 &  100.00 &        16.22 &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Ens. Adv. & Linear & random &    0.00 &         0.00 &   97.30 &        10.81 &    0.00 &         0.00 &     5.41 &         0.00 \\
		&              & skilled &   29.73 &        13.51 &  100.00 &        21.62 &    0.00 &         0.00 &     5.41 &         0.00 \\
		& RBF & random &    0.00 &         0.00 &   97.30 &        10.81 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   24.32 &        10.81 &  100.00 &        27.03 &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Madry & Linear & random &    0.00 &         0.00 &  100.00 &        56.76 &    0.00 &         0.00 &     5.41 &         0.00 \\
		&              & skilled &   35.14 &        35.14 &  100.00 &        75.68 &    0.00 &         0.00 &     5.41 &         2.70 \\
		& RBF & random &    0.00 &         0.00 &  100.00 &        72.97 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   35.14 &        29.73 &  100.00 &        81.08 &    0.00 &         0.00 &     0.00 &         0.00 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &      - &        - &   70.37 &     85.19 \\
		CLBP & RBF      &      - &        - &  100.00 &    100.00 \\
		SigNet & Linear & 100.00 &   100.00 &  100.00 &    100.00 \\
		SigNet & RBF    & 100.00 &   100.00 &  100.00 &    100.00 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &    - &        - &    0.36 &      0.69 \\
		CLBP & RBF      &    - &        - &    0.36 &      $10^{-9}$ \\
		SigNet & Linear & 3.83 &     0.85 &    4.69 &      2.43 \\
		SigNet & RBF    & 3.81 &     0.88 &    3.99 &      2.09 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &     - &        - &   25.93 &     44.44 \\
			&& skilled &     - &        - &   34.62 &     46.15 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &   100.00 &    0.00 &      0.00 \\
			&& skilled & 30.77 &   100.00 &    3.85 &      7.69 \\
			SigNet & RBF & random &  0.00 &   100.00 &    0.00 &      0.00 \\
			&& skilled & 26.92 &   100.00 &    0.00 &      0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &    - &        - &    0.35 &      0.72 \\
			&& skilled &    - &        - &    0.38 &      1.12 \\
			SigNet & Linear & random &    - &     3.38 &       - &         - \\
			&& skilled & 3.96 &     2.16 &    1.30 &      0.88 \\
			SigNet & RBF & random &    - &     4.05 &       - &         - \\
			&& skilled & 3.73 &     2.58 &       - &         - \\
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule		
		CLBP & Linear   &      - &        - &   33.33 &     33.33 \\
		CLBP & RBF      &      - &        - &   85.19 &     85.19 \\
		SigNet & Linear & 100.00 &    77.78 &   62.96 &     40.74 \\
		SigNet & RBF    & 100.00 &    96.30 &   62.96 &     48.15 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			
			CLBP & Linear & random &     - &        - &   18.52 &     14.81 \\
			&& skilled &     - &        - &   15.38 &     15.38 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &    37.04 &    0.00 &      0.00 \\
			&& skilled & 30.77 &    65.38 &    3.85 &      0.00 \\
			SigNet & RBF & random &  0.00 &    70.37 &    0.00 &      0.00 \\
			&& skilled & 23.08 &    76.92 &    0.00 &      0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		SigNet & Linear & 70.37 &     3.70 &   55.56 &     25.93 \\
		SigNet & RBF    & 74.07 &    11.11 &   59.26 &     22.22 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			SigNet & Linear & random & 0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 0.00 &     0.00 &    3.70 &      3.70 \\
			SigNet & RBF & random & 0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 0.00 &     3.70 &    7.41 &      0.00 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			
			baseline & Linear & 100.00 &  96.30 & 70.37 &  100.00 & 74.07 &  3.70 \\
			& RBF & 100.00 & 100.00 & 74.07 &  100.00 & 81.48 & 11.11 \\
			ensadv & Linear & 100.00 & 100.00 & 70.37 &  100.00 & 77.78 &  3.70 \\
			& RBF & 100.00 & 100.00 & 70.37 &  100.00 & 96.30 &  3.70 \\
			madry & Linear & 100.00 &  96.30 & 33.33 &  100.00 & 77.78 &  0.00 \\
			& RBF & 100.00 & 100.00 & 25.93 &  100.00 & 92.59 &  0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			baseline & Linear & 3.93 & 3.99 & 4.07 &    0.86 & 0.91 & 0.85 \\
			& RBF & 3.96 & 3.97 & 4.07 &    0.94 & 0.92 & 0.97 \\
			ensadv & Linear & 4.22 & 4.09 & 4.03 &    0.82 & 0.86 & 1.10 \\
			& RBF & 4.20 & 4.15 & 4.00 &    0.90 & 0.84 & 1.02 \\
			madry & Linear & 4.49 & 4.43 & 4.14 &    2.01 & 2.10 &    - \\
			& RBF & 4.54 & 4.45 & 4.31 &    2.34 & 2.30 &    - \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random & 11.11 &  7.41 &  0.00 &  100.00 & 37.04 & 0.00 \\
		&              & skilled & 48.15 & 25.93 &  0.00 &  100.00 & 48.15 & 0.00 \\
		& RBF & random & 11.11 &  7.41 &  0.00 &  100.00 & 70.37 & 0.00 \\
		&              & skilled & 40.74 & 37.04 &  0.00 &  100.00 & 74.07 & 3.70 \\
		ensadv & Linear & random &  7.41 &  0.00 &  0.00 &  100.00 & 40.74 & 0.00 \\
		&              & skilled & 29.63 & 11.11 &  0.00 &  100.00 & 62.96 & 7.41 \\
		& RBF & random & 11.11 &  0.00 &  0.00 &  100.00 & 66.67 & 0.00 \\
		&              & skilled & 22.22 & 14.81 &  0.00 &  100.00 & 77.78 & 3.70 \\
		madry & Linear & random &  7.41 &  0.00 &  0.00 &  100.00 & 40.74 & 0.00 \\
		&              & skilled & 59.26 & 44.44 & 22.22 &  100.00 & 62.96 & 7.41 \\
		& RBF & random &  3.70 &  0.00 &  0.00 &  100.00 & 81.48 & 0.00 \\
		&              & skilled & 55.56 & 37.04 & 11.11 &  100.00 & 81.48 & 7.41 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random & 3.93 & 3.75 &    - &    3.50 & 4.49 &    - \\
		&              & skilled & 4.03 & 3.85 &    - &    2.04 & 1.60 &    - \\
		& RBF & random & 3.84 & 3.83 &    - &    4.11 & 4.24 &    - \\
		&              & skilled & 3.97 & 3.93 &    - &    2.40 & 2.33 & 0.77 \\
		ensadv & Linear & random & 4.43 &    - &    - &    4.82 & 5.00 &    - \\
		&              & skilled & 4.40 & 4.65 &    - &    3.13 & 2.47 & 1.11 \\
		& RBF & random & 4.28 &    - &    - &    5.87 & 4.83 &    - \\
		&              & skilled & 4.46 & 4.46 &    - &    3.76 & 3.13 & 1.82 \\
		madry & Linear & random & 4.55 &    - &    - &    5.66 & 5.73 &    - \\
		&              & skilled & 4.88 & 5.00 & 4.26 &    3.71 & 3.20 & 1.32 \\
		& RBF & random & 4.09 &    - &    - &    6.45 & 6.34 &    - \\
		&              & skilled & 4.87 & 4.94 & 4.26 &    4.71 & 4.42 & 1.47 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrrrrrr}
		\toprule
		&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  &          &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear &       - &            - &       - &            - &   70.37 &         7.41 &    85.19 &         0.00 \\
		& RBF &       - &            - &       - &            - &  100.00 &         0.00 &   100.00 &         0.00 \\
		SigNet Baseline & Linear &  100.00 &       100.00 &  100.00 &        11.11 &  100.00 &         0.00 &   100.00 &         0.00 \\
		& RBF &  100.00 &       100.00 &  100.00 &        14.81 &   96.30 &         0.00 &   100.00 &         0.00 \\
		SigNet Ens. Adv. & Linear &  100.00 &        81.48 &  100.00 &         0.00 &  100.00 &         0.00 &   100.00 &         0.00 \\
		& RBF &  100.00 &        81.48 &  100.00 &         0.00 &  100.00 &         0.00 &   100.00 &         0.00 \\
		SigNet Madry & Linear &  100.00 &       100.00 &  100.00 &        85.19 &  100.00 &         0.00 &   100.00 &         3.70 \\
		& RBF &  100.00 &       100.00 &  100.00 &        81.48 &  100.00 &         0.00 &   100.00 &         0.00 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrrrrrr}
		\toprule
		&&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		&& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  & Forgery Type &         &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear & random &       - &            - &       - &            - &   25.93 &         0.00 &    44.44 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &   34.62 &         0.00 &    46.15 &         3.85 \\
		& RBF & random &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Baseline & Linear & random &   11.11 &         3.70 &  100.00 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   48.15 &        40.74 &  100.00 &        14.81 &    3.70 &         0.00 &     3.70 &         0.00 \\
		& RBF & random &   11.11 &         3.70 &  100.00 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   40.74 &        29.63 &  100.00 &        22.22 &    7.41 &         0.00 &     7.41 &         0.00 \\
		SigNet Ens. Adv. & Linear & random &    7.41 &         3.70 &  100.00 &         3.70 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   29.63 &        22.22 &  100.00 &        22.22 &    0.00 &         0.00 &     0.00 &         0.00 \\
		& RBF & random &   11.11 &         3.70 &  100.00 &        14.81 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   22.22 &        11.11 &  100.00 &        33.33 &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Madry & Linear & random &    7.41 &         3.70 &  100.00 &        25.93 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   59.26 &        55.56 &  100.00 &        81.48 &    3.70 &         0.00 &     3.70 &         0.00 \\
		& RBF & random &    3.70 &         3.70 &  100.00 &        59.26 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   55.56 &        55.56 &  100.00 &        85.19 &    3.70 &         0.00 &     3.70 &         0.00 \\

		\bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &      - &        - &   66.67 &     76.67 \\
		CLBP & RBF      &      - &        - &  100.00 &    100.00 \\
		SigNet & Linear & 100.00 &   100.00 &  100.00 &    100.00 \\
		SigNet & RBF    & 100.00 &   100.00 &  100.00 &    100.00 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		
		CLBP & Linear   &    - &        - &    0.36 &      0.37 \\
		CLBP & RBF      &    - &        - &    0.36 &      $10^{-9}$ \\
		SigNet & Linear & 3.92 &     1.03 &    5.10 &      2.75 \\
		SigNet & RBF    & 3.89 &     1.05 &    4.46 &      2.51 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &     - &        - &   33.33 &     36.67 \\
			&& skilled &     - &        - &   33.33 &     36.67 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  6.67 &   100.00 &    0.00 &      0.00 \\
			&& skilled & 33.33 &   100.00 &    0.00 &      3.33 \\
			SigNet & RBF & random &  3.33 &   100.00 &    0.00 &      0.00 \\
			&& skilled & 10.00 &   100.00 &    3.33 &      3.33 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &    - &        - &    0.36 &      0.60 \\
			&& skilled &    - &        - &    0.36 &      0.19 \\
			SigNet & Linear & random & 4.11 &     4.63 &       - &         - \\
			&& skilled & 4.26 &     2.01 &       - &      0.27 \\
			SigNet & RBF & random & 4.70 &     5.70 &       - &         - \\
			&& skilled & 4.19 &     2.45 &    3.92 &      1.30 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule		
		CLBP & Linear   &      - &        - &   50.00 &     53.33 \\
		CLBP & RBF      &      - &        - &   90.00 &     90.00 \\
		SigNet & Linear & 100.00 &    80.00 &   50.00 &     43.33 \\
		SigNet & RBF    & 100.00 &    96.67 &   56.67 &     53.33 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			CLBP & Linear & random &     - &        - &   26.67 &     33.33 \\
			&& skilled &     - &        - &   23.33 &     26.67 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &    50.00 &    0.00 &      0.00 \\
			&& skilled & 23.33 &    83.33 &    0.00 &      0.00 \\
			SigNet & RBF & random &  0.00 &    83.33 &    0.00 &      0.00 \\
			&& skilled & 10.00 &    93.33 &    0.00 &      0.00 \\			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		SigNet & Linear & 80.00 &    10.00 &   43.33 &     13.33 \\
		SigNet & RBF    & 83.33 &    10.00 &   56.67 &     20.00 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			SigNet & Linear & random &  0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 10.00 &    10.00 &    0.00 &      0.00 \\
			SigNet & RBF & random &  0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled &  0.00 &     3.33 &    0.00 &      0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			
			baseline & Linear & 100.00 & 100.00 & 80.00 &  100.00 &  86.67 & 10.00 \\
			& RBF & 100.00 & 100.00 & 83.33 &  100.00 &  96.67 & 10.00 \\
			ensadv & Linear & 100.00 &  96.67 & 76.67 &  100.00 &  80.00 &  3.33 \\
			& RBF & 100.00 & 100.00 & 83.33 &  100.00 &  96.67 &  3.33 \\
			madry & Linear & 100.00 &  93.33 & 33.33 &  100.00 &  83.33 &  3.33 \\
			& RBF & 100.00 & 100.00 & 36.67 &  100.00 & 100.00 &  0.00 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			baseline & Linear & 4.09 & 4.06 & 4.24 &    0.96 & 0.97 & 1.18 \\
			& RBF & 4.09 & 4.00 & 4.11 &    1.03 & 1.04 & 1.27 \\
			ensadv & Linear & 4.28 & 4.26 & 4.15 &    0.94 & 0.92 & 1.51 \\
			& RBF & 4.31 & 4.35 & 4.12 &    0.98 & 0.97 & 1.59 \\
			madry & Linear & 4.57 & 4.54 & 4.39 &    2.16 & 2.35 & 0.83 \\
			& RBF & 4.57 & 4.64 & 4.18 &    2.41 & 2.55 &    - \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random &  3.33 &  0.00 &  0.00 &  100.00 &  46.67 &  0.00 \\
		&              & skilled & 50.00 & 30.00 & 10.00 &  100.00 &  76.67 & 10.00 \\
		& RBF & random &  0.00 &  0.00 &  0.00 &  100.00 &  80.00 &  0.00 \\
		&              & skilled & 30.00 & 26.67 &  0.00 &  100.00 &  93.33 &  3.33 \\
		ensadv & Linear & random &  3.33 &  3.33 &  0.00 &  100.00 &  53.33 &  0.00 \\
		&              & skilled & 46.67 & 20.00 &  3.33 &  100.00 &  60.00 &  6.67 \\
		& RBF & random &  3.33 &  0.00 &  0.00 &  100.00 &  96.67 &  0.00 \\
		&              & skilled & 23.33 & 16.67 &  3.33 &  100.00 & 100.00 &  3.33 \\
		madry & Linear & random &  3.33 &  3.33 &  0.00 &   96.67 &  50.00 &  0.00 \\
		&              & skilled & 76.67 & 60.00 & 10.00 &  100.00 &  76.67 &  3.33 \\
		& RBF & random & 10.00 &  3.33 &  0.00 &   96.67 &  93.33 &  0.00 \\
		&              & skilled & 66.67 & 56.67 & 10.00 &  100.00 &  93.33 &  0.00 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random & 4.63 &    - &    - &    4.47 & 5.13 &    - \\
		&              & skilled & 4.25 & 4.06 & 4.21 &    1.86 & 1.79 & 2.05 \\
		& RBF & random &    - &    - &    - &    5.31 & 4.95 &    - \\
		&              & skilled & 4.01 & 3.85 &    - &    2.25 & 2.18 & 2.29 \\
		ensadv & Linear & random & 4.66 & 4.82 &    - &    6.83 & 7.46 &    - \\
		&              & skilled & 4.53 & 4.60 & 3.86 &    2.86 & 2.84 & 1.51 \\
		& RBF & random & 4.76 &    - &    - &    8.27 & 8.16 &    - \\
		&              & skilled & 4.62 & 4.60 & 3.84 &    3.89 & 3.69 & 2.45 \\
		madry & Linear & random & 5.12 & 5.38 &    - &    8.23 & 8.69 &    - \\
		&              & skilled & 4.89 & 4.86 & 3.95 &    3.88 & 3.69 & 1.30 \\
		& RBF & random & 4.79 & 5.28 &    - &    9.41 & 9.67 &    - \\
		&              & skilled & 4.86 & 4.74 & 4.27 &    4.96 & 4.73 &    - \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrrrrrr}
		\toprule
		&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  &          &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear &       - &            - &       - &            - &   66.67 &        13.33 &    76.67 &         3.33 \\
		& RBF &       - &            - &       - &            - &  100.00 &         0.00 &   100.00 &         0.00 \\
		SigNet Baseline & Linear &  100.00 &       100.00 &  100.00 &        10.00 &   90.00 &         0.00 &   100.00 &         6.67 \\
		& RBF &  100.00 &        96.67 &  100.00 &        23.33 &  100.00 &         0.00 &    96.67 &         0.00 \\
		SigNet Ens. Adv. & Linear &  100.00 &        93.33 &  100.00 &         6.67 &   96.67 &         0.00 &   100.00 &         0.00 \\
		& RBF &  100.00 &        93.33 &  100.00 &         3.33 &   96.67 &         0.00 &   100.00 &         0.00 \\
		SigNet Madry & Linear &  100.00 &       100.00 &  100.00 &        90.00 &   93.33 &         0.00 &   100.00 &         6.67 \\
		& RBF &  100.00 &       100.00 &  100.00 &        86.67 &   96.67 &         0.00 &   100.00 &         6.67 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrrrrrr}
		\toprule
		&&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		&& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  & Forgery Type &         &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear & random &       - &            - &       - &            - &   33.33 &         0.00 &    36.67 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &   33.33 &         0.00 &    36.67 &         0.00 \\
		& RBF & random &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Baseline & Linear & random &    3.33 &         0.00 &  100.00 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   50.00 &        36.67 &  100.00 &        13.33 &    3.33 &         0.00 &     3.33 &         0.00 \\
		& RBF & random &    0.00 &         0.00 &  100.00 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   30.00 &        26.67 &  100.00 &        16.67 &    3.33 &         0.00 &     3.33 &         0.00 \\
		SigNet Ens. Adv. & Linear & random &    3.33 &         3.33 &  100.00 &         3.33 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   46.67 &        43.33 &  100.00 &        20.00 &    3.33 &         0.00 &     6.67 &         0.00 \\
		& RBF & random &    3.33 &         3.33 &  100.00 &        16.67 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   23.33 &        23.33 &  100.00 &        36.67 &    3.33 &         0.00 &     3.33 &         0.00 \\
		SigNet Madry & Linear & random &    3.33 &         3.33 &   96.67 &        36.67 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   76.67 &        60.00 &  100.00 &        73.33 &    0.00 &         0.00 &     3.33 &         0.00 \\
		& RBF & random &   10.00 &         6.67 &   96.67 &        60.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   66.67 &        56.67 &  100.00 &        90.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		CLBP & Linear   &      - &        - &   62.82 &     83.33 \\
		CLBP & RBF      &      - &        - &  100.00 &    100.00 \\
		SigNet & Linear & 100.00 &   100.00 &   98.72 &    100.00 \\
		SigNet & RBF    & 100.00 &   100.00 &   98.72 &    100.00 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		
		CLBP & Linear   &    - &        - &    0.46 &      1.99 \\
		CLBP & RBF      &    - &        - &    0.36 &      $10^{-9}$ \\
		SigNet & Linear & 4.09 &     1.30 &    5.52 &      3.22 \\
		SigNet & RBF    & 4.13 &     1.36 &    5.12 &      3.00 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			
			CLBP & Linear & random &     - &        - &   38.75 &     48.75 \\
			&& skilled &     - &        - &   38.75 &     48.75 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &    92.50 &    0.00 &      0.00 \\
			&& skilled & 21.25 &    98.75 &    2.50 &      2.50 \\
			SigNet & RBF & random &  0.00 &    88.75 &    0.00 &      0.00 \\
			&& skilled & 16.25 &   100.00 &    1.25 &      1.25 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			
			CLBP & Linear & random &    - &        - &    0.37 &      1.80 \\
			&& skilled &    - &        - &    0.39 &      1.51 \\
			SigNet & Linear & random &    - &     6.78 &       - &         - \\
			&& skilled & 4.18 &     3.54 &    5.71 &      2.74 \\
			SigNet & RBF & random &    - &     6.83 &       - &         - \\
			&& skilled & 4.11 &     3.98 &    4.66 &      1.96 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule		
		
		CLBP & Linear   &      - &        - &   44.87 &     44.87 \\
		CLBP & RBF      &      - &        - &   80.77 &     80.77 \\
		SigNet & Linear &  98.72 &    80.77 &   46.15 &     37.18 \\
		SigNet & RBF    & 100.00 &    91.03 &   50.00 &     44.87 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			
			CLBP & Linear & random &     - &        - &   23.75 &     28.75 \\
			&& skilled &     - &        - &   21.25 &     27.50 \\
			CLBP & RBF & random &     - &        - &    0.00 &      0.00 \\
			&& skilled &     - &        - &    0.00 &      0.00 \\
			SigNet & Linear & random &  0.00 &    45.00 &    0.00 &      0.00 \\
			&& skilled & 20.00 &    66.25 &    1.25 &      0.00 \\
			SigNet & RBF & random &  0.00 &    71.25 &    0.00 &      0.00 \\
			&& skilled & 18.75 &    80.00 &    0.00 &      0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrrr}
		\toprule
		& & \multicolumn{4}{c}{Attack Type} \\
		Feature &  Classifier &  FGM & Carlini & Anneal & Decision \\
		\midrule
		SigNet & Linear & 60.00 &     6.25 &   52.50 &     20.00 \\
		SigNet & RBF    & 63.75 &     7.50 &   51.25 &     17.50 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrr}
			\toprule
			&&& \multicolumn{4}{c}{Attack Type} \\
			&  &&   FGM &  Carlini &  Anneal &  Decision \\
			Features & Classifier & Forgery Type &       &          &         &           \\
			\midrule
			SigNet & Linear & random & 0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 1.25 &     0.00 &    0.00 &      0.00 \\
			SigNet & RBF & random & 0.00 &     0.00 &    0.00 &      0.00 \\
			&& skilled & 1.25 &     0.00 &    0.00 &      0.00 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			baseline & Linear & 100.00 &  97.50 & 60.00 &  100.00 & 77.50 & 6.25 \\
			& RBF & 100.00 & 100.00 & 63.75 &  100.00 & 85.00 & 7.50 \\
			ensadv & Linear &  95.00 &  86.25 & 38.75 &  100.00 & 76.25 & 3.75 \\
			& RBF &  91.25 &  83.75 & 38.75 &  100.00 & 87.50 & 7.50 \\
			madry & Linear &  96.25 &  92.50 & 22.50 &  100.00 & 68.75 & 1.25 \\
			& RBF &  96.25 &  93.75 & 21.25 &  100.00 & 85.00 & 1.25 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr}
			\toprule
			&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
			&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
			Defense & Classifier & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
			\midrule
			baseline & Linear & 4.25 & 4.27 & 4.37 &    1.27 & 1.29 & 1.07 \\
			& RBF & 4.28 & 4.32 & 4.42 &    1.34 & 1.33 & 1.32 \\
			ensadv & Linear & 4.39 & 4.33 & 4.31 &    1.29 & 1.33 & 2.02 \\
			& RBF & 4.38 & 4.33 & 4.36 &    1.37 & 1.36 & 1.53 \\
			madry & Linear & 4.88 & 4.85 & 4.28 &    3.17 & 3.26 & 1.99 \\
			& RBF & 4.90 & 4.85 & 4.34 &    3.46 & 3.45 & 2.19 \\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random &  1.25 &  0.00 & 0.00 &   97.50 & 38.75 & 0.00 \\
		&              & skilled & 37.50 & 28.75 & 1.25 &  100.00 & 68.75 & 0.00 \\
		& RBF & random &  0.00 &  0.00 & 0.00 &   91.25 & 62.50 & 0.00 \\
		&              & skilled & 33.75 & 23.75 & 1.25 &  100.00 & 83.75 & 0.00 \\
		ensadv & Linear & random &  0.00 &  0.00 & 0.00 &   86.25 & 35.00 & 0.00 \\
		&              & skilled & 22.50 & 15.00 & 1.25 &  100.00 & 60.00 & 2.50 \\
		& RBF & random &  0.00 &  0.00 & 0.00 &   86.25 & 60.00 & 0.00 \\
		&              & skilled & 22.50 & 16.25 & 1.25 &  100.00 & 80.00 & 2.50 \\
		madry & Linear & random &  0.00 &  0.00 & 0.00 &   97.50 & 42.50 & 0.00 \\
		&              & skilled & 41.25 & 33.75 & 5.00 &  100.00 & 73.75 & 2.50 \\
		& RBF & random &  0.00 &  0.00 & 0.00 &   96.25 & 66.25 & 0.00 \\
		&              & skilled & 40.00 & 35.00 & 3.75 &  100.00 & 85.00 & 1.25 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrr|rrr}
		\toprule
		&&& \multicolumn{6}{c}{Attack Type and Knowledge scenario} \\
		&&  &   \multicolumn{3}{c}{FGM} & \multicolumn{3}{c}{Carlini}\\
		Defense & Classifier & Forgery Type & PK &   LK1 &   LK2 &     PK &   LK1 &  LK2 \\
		\midrule
		baseline & Linear & random & 3.40 &    - &    - &    6.92 &  5.58 &    - \\
		&              & skilled & 4.17 & 4.12 & 4.32 &    3.40 &  2.78 &    - \\
		& RBF & random &    - &    - &    - &    6.64 &  6.06 &    - \\
		&              & skilled & 4.07 & 3.99 & 4.41 &    3.60 &  3.32 &    - \\
		ensadv & Linear & random &    - &    - &    - &    8.88 &  9.24 &    - \\
		&              & skilled & 4.59 & 4.61 & 4.32 &    4.98 &  3.89 & 1.67 \\
		& RBF & random &    - &    - &    - &    9.48 &  9.33 &    - \\
		&              & skilled & 4.66 & 4.66 & 4.31 &    5.54 &  4.74 & 2.14 \\
		madry & Linear & random &    - &    - &    - &   11.55 & 10.81 &    - \\
		&              & skilled & 4.90 & 4.92 & 4.10 &    6.62 &  5.87 & 1.99 \\
		& RBF & random &    - &    - &    - &   11.98 & 11.97 &    - \\
		&              & skilled & 4.95 & 4.91 & 3.98 &    7.22 &  6.63 & 1.67 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrrrrrrr}
		\toprule
		&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  &          &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear &       - &            - &       - &            - &   62.82 &         8.97 &    83.33 &         5.13 \\
		& RBF &       - &            - &       - &            - &  100.00 &         1.28 &   100.00 &         0.00 \\
		SigNet Baseline & Linear &  100.00 &        90.00 &  100.00 &        22.50 &   98.75 &         1.25 &   100.00 &         1.25 \\
		& RBF &  100.00 &        88.75 &  100.00 &        23.75 &   98.75 &         0.00 &    98.75 &         1.25 \\
		SigNet Ens. Adv. & Linear &   95.00 &        63.75 &  100.00 &         3.75 &  100.00 &         0.00 &   100.00 &         0.00 \\
		& RBF &   91.25 &        63.75 &  100.00 &         2.50 &  100.00 &         0.00 &   100.00 &         0.00 \\
		SigNet Madry & Linear &   96.25 &        92.50 &  100.00 &        78.75 &   92.50 &         0.00 &   100.00 &        10.00 \\
		& RBF &   96.25 &        95.00 &  100.00 &        77.50 &   91.25 &         0.00 &   100.00 &         8.75 \\

		\bottomrule
	\end{tabular}
\begin{tabular}{lll|rrrrrrrr}
		\toprule
		&&& \multicolumn{8}{c}{Attack Type and Preprocessing} \\
		&& & \multicolumn{2}{c}{FGM} & \multicolumn{2}{c}{Carlini} & \multicolumn{2}{l}{Anneal} & \multicolumn{2}{c}{Decision} \\
		&&  & None & OTSU & None & OTSU & None & OTSU & None & OTSU\\
		Feature & Classifier  & Forgery Type &         &              &         &              &         &              &          &              \\
		\midrule
		CLBP & Linear & random &       - &            - &       - &            - &   38.75 &         1.25 &    48.75 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &   38.75 &         3.75 &    48.75 &         0.00 \\
		& RBF & random &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &       - &            - &       - &            - &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Baseline & Linear & random &    1.25 &         0.00 &   97.50 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   37.50 &        28.75 &  100.00 &         8.75 &    0.00 &         0.00 &     0.00 &         0.00 \\
		& RBF & random &    0.00 &         0.00 &   91.25 &         0.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   33.75 &        21.25 &  100.00 &        10.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Ens. Adv. & Linear & random &    0.00 &         0.00 &   86.25 &         8.75 &    0.00 &         0.00 &     1.25 &         0.00 \\
		&              & skilled &   22.50 &        20.00 &  100.00 &        22.50 &    0.00 &         0.00 &     1.25 &         1.25 \\
		& RBF & random &    0.00 &         0.00 &   86.25 &        11.25 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   22.50 &        15.00 &  100.00 &        22.50 &    0.00 &         0.00 &     0.00 &         0.00 \\
		SigNet Madry & Linear & random &    0.00 &         0.00 &   97.50 &        50.00 &    0.00 &         0.00 &     1.25 &         0.00 \\
		&              & skilled &   41.25 &        36.25 &  100.00 &        77.50 &    0.00 &         0.00 &     1.25 &         0.00 \\
		& RBF & random &    0.00 &         0.00 &   96.25 &        60.00 &    0.00 &         0.00 &     0.00 &         0.00 \\
		&              & skilled &   40.00 &        33.75 &  100.00 &        83.75 &    0.00 &         0.00 &     0.00 &         0.00 \\

		\bottomrule
	\end{tabular}
